Finite-Step Geometry of Marginal-Preserving Velocity Fields in Generative Flows

Generative flows can admit different velocity fields that induce the same continuous marginal evolution but behave differently after numerical discretization. We study this finite-step non-equivalence while keeping the marginal path and numerical method fixed. Projected modified equations characterize the component of local integration error that changes the marginal law and give sufficient conditions for higher marginal convergence order. For affine fixed-shape distributions, we characterize exact finite-step reachability and derive spectral obstructions and sharp nearest-reachable Wasserstein errors. For diffusion probability-flow ODEs, we construct skew-score perturbations that preserve the exact marginal path under exact scores and quantify their leakage under score error. Controlled Gaussian and mixture experiments recover the predicted order, reachability, and obstruction phenomena.

==> figures/motivating_geometry.tex <==
% Formula-based 2D illustration: beta*h = 0.7. No empirical data.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\pgfmathsetmacro{\rad}{exp(0.7)}
\pgfmathsetmacro{\b}{sqrt(exp(1.4)-1.7^2)}
\foreach \k in {0,1}{
  \begin{scope}[shift={(5.9*\k,0)}]
  \fill[SoftGray] (-2.7,-2.62) rectangle (2.7,2.62);
  \draw[black!20] (0,0) circle (1);
  \draw[black!65,densely dashed] (0,0) circle (\rad);
  \draw[black!13] (-2.27,0)--(2.27,0);
  \draw[black!13] (0,-2.27)--(0,2.27);
  \ifnum\k=0
    \node[font=\bfseries] at (0,2.37) {Straight representative};
    \foreach \ang in {0,125,245}{
      \draw[DeepBlue,thick,->] ({cos(\ang)},{sin(\ang)}) -- ({\rad*cos(\ang)},{\rad*sin(\ang)});
    }
    \draw[DeepOrange,very thick,->] (1,0.04)--(1.7,0.04);
    \fill[DeepOrange] (1.7,0) circle (2.5pt);
    \fill[DeepBlue] (\rad,0) circle (2.2pt);
    \fill[black] (1,0) circle (2pt);
    \node[anchor=south,font=\scriptsize] at (1.57,0.25) {Euler};
    \node[align=center] at (0,-2.35) {$\omega=0$\\numerical radius too small};
  \else
    \node[font=\bfseries] at (0,2.37) {Rotational representative};
    \foreach \ang in {0,125,245}{
      \draw[DeepBlue,thick,->,domain=0:1,samples=55,variable=\t]
       plot ({exp(0.7*\t)*cos(\ang+\b*\t*180/pi)},
             {exp(0.7*\t)*sin(\ang+\b*\t*180/pi)});
    }
    \draw[DeepOrange,very thick,->] (1,0)--(1.7,\b);
    \fill[DeepOrange] (1.7,\b) circle (2.5pt);
    \fill[DeepBlue] ({\rad*cos(\b*180/pi)},{\rad*sin(\b*180/pi)}) circle (2.2pt);
    \fill[black] (1,0) circle (2pt);
    \node[align=center] at (0,-2.35) {$\omega=\omega_h$\\correct law, different endpoint};
  \fi
  \end{scope}
}
\begin{scope}[shift={(11.8,0)}]
 \fill[SoftGray] (-2.7,-2.62) rectangle (2.7,2.62);
 \node[font=\bfseries] at (0,2.37) {Angular-to-radial correction};
 \begin{scope}[shift={(-1.75,-1.25)}]
  \draw[->,black!60] (0,0)--(3.95,0) node[below,font=\scriptsize] {$\operatorname{Re}z$};
  \draw[->,black!60] (0,0)--(0,3.05) node[left,font=\scriptsize] {$\operatorname{Im}z$};
  \draw[black!65,densely dashed,thick] (\rad,0) arc[start angle=0,end angle=90,radius=\rad];
  \draw[DeepBlue,very thick] (0,0)--(1.7,0);
  \draw[DeepOrange,very thick,->] (1.7,0)--(1.7,\b);
  \draw[DeepOrange,thick] (0,0)--(1.7,\b);
  \fill[DeepOrange] (1.7,\b) circle (2.5pt);
  \draw[black!35,dotted] (1.7,\b)--(1.7,2.6);
  \node[anchor=north,font=\scriptsize] at (0.85,-0.10) {$1+\beta h$};
  \node[right,font=\scriptsize] at (1.72,0.45*\b) {$\omega_hh$};
  \node[font=\scriptsize,align=left,anchor=west] at (2.08,1.85) {target circle\\$|z|=e^{\beta h}$};
 \end{scope}
 \node[align=center] at (0,-2.35) {$|1+\beta h+i\omega_hh|=e^{\beta h}$\\blue: exact flow; orange: Euler};
\end{scope}
\end{tikzpicture}%
}


==> figures/response_geometry_2d.tex <==
% Exact two-dimensional covariance response and aligned Bures geometry.
% Drawing coordinates are schematic. The stated mean optimum assumes
% target radii |a| <= y_1 < y_2, as specified in the accompanying caption.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\small]
\foreach \k in {0,1,2}{
\begin{scope}[shift={(6*\k,0)}]
\fill[SoftGray] (-2.65,-1.6) rectangle (2.85,3.9);
\ifnum\k=0
 \node[font=\bfseries] at (0.1,3.57) {Linear and quadratic effects};
 \draw[black!45,->] (-2.22,0)--(2.38,0) node[right] {$\xi_{\rm mix}$};
 \draw[black!45,->] (0,-0.55)--(0,3.03) node[left] {$\zeta_{\rm exp}$};
 \draw[DeepOrange,very thick,domain=-1.05:1.05,samples=80,variable=\t]
 plot ({1.8*\t},{2.3*\t*\t});
 \draw[DeepBlue,thick,->] (0,0)--(0.78,0);
 \fill[black] (0,0) circle (2pt);
 \fill[DeepBlue] (1.08,0.828) circle (2.6pt);
 \node[font=\scriptsize,anchor=west] at (1.2,0.67) {reachable};
 \draw[DeepBlue,line width=1.1pt] (-0.09,0.738)--(0.09,0.918) (-0.09,0.918)--(0.09,0.738);
 \node[font=\scriptsize,anchor=east] at (-0.16,0.84) {unreachable};
 \node[align=center] at (0.1,-1.12) {$(\xi_{\rm mix},\zeta_{\rm exp})=(\omega,\omega^2)$\\Unequal growth rates};
\else\ifnum\k=1
 \node[font=\bfseries] at (0.1,3.57) {Quadratic effect only};
 \draw[black!45,->] (-2.22,0)--(2.38,0) node[right] {$\xi_{\rm mix}$};
 \draw[black!45,->] (0,-0.78)--(0,3.03) node[left] {$\zeta_{\rm exp}$};
 \draw[DeepOrange,very thick,->] (0,0)--(0,2.65);
 \fill[black] (0,0) circle (2pt);
 \fill[DeepBlue] (0,0.828) circle (2.6pt);
 \node[font=\scriptsize,anchor=west] at (0.17,0.84) {reachable};
 \draw[DeepBlue,line width=1.1pt] (-0.09,-0.665)--(0.09,-0.485) (-0.09,-0.485)--(0.09,-0.665);
 \node[font=\scriptsize,anchor=east] at (-0.18,-0.58) {unreachable};
 \node[font=\scriptsize,align=center] at (1.2,2.15) {$\omega$ and $-\omega$\\give the same law};
 \node[align=center] at (0.1,-1.12) {$(\xi_{\rm mix},\zeta_{\rm exp})=(0,\omega^2)$\\Equal growth rates};
\else
 \node[font=\bfseries] at (0.1,3.57) {Closest reachable target};
 \begin{scope}[shift={(-1.70,-0.10)},x=1.3cm,y=1.15cm]
  \draw[black!45,->] (0,0)--(2.95,0) node[right] {$\varrho_1$};
  \draw[black!45,->] (0,0)--(0,2.75) node[above] {$\varrho_2$};
  \draw[black!40] (1,0.04)--(1,-0.04) node[below,font=\scriptsize] {$|a|$};
  \draw[black!40] (0.04,1)--(-0.04,1) node[left,font=\scriptsize] {$|a|$};
  \draw[black!22,densely dotted] (0,0)--(2.6,2.6);
  \draw[DeepOrange,very thick] (1,1)--(2.5,2.5);
  \fill[DeepOrange] (1,1) circle (1.5pt);
  \fill[DeepBlue] (1.1,2.1) circle (1.8pt);
  \fill[DeepOrange] (1.6,1.6) circle (1.8pt);
  \draw[DeepBlue,thick,dashed,->] (1.1,2.1)--(1.6,1.6);
  \node[font=\scriptsize,anchor=east,align=right] at (1.0,2.18) {target\\$(y_1,y_2)$};
  \node[font=\scriptsize,anchor=west,align=left] at (1.7,1.45) {best pair\\$(\varrho_\star,\varrho_\star)$};
 \end{scope}
 \node[align=center] at (0.1,-0.98) {$\varrho_1=\varrho_2\ge |a|$\\$\varrho_\star=(y_1+y_2)/2$\\$\min W_2^2=(y_2-y_1)^2/2$};
\fi\fi
\end{scope}
}
\end{tikzpicture}%
}

